Nowcasting Madagascar's real GDP using machine learning algorithms

We investigate the predictive power of different machine learning algorithms to nowcast Madagascar's gross domestic product (GDP). We trained popular regression models, including linear regularized regression (Ridge, Lasso, Elastic-net), dimensionality reduction model (principal component regression), k-nearest neighbors algorithm (k-NN regression), support vector regression (linear SVR), and tree-based ensemble models (Random forest and XGBoost regressions), on 10 Malagasy quarterly macroeconomic leading indicators over the period 2007Q1--2022Q4, and we used simple econometric models as a benchmark. We measured the nowcast accuracy of each model by calculating the root mean square error (RMSE), mean absolute error (MAE), and mean absolute percentage error (MAPE). Our findings reveal that the Ensemble Model, formed by aggregating individual predictions, consistently outperforms traditional econometric models. We conclude that machine learning models can deliver more accurate and timely nowcasts of Malagasy economic performance and provide policymakers with additional guidance for data-driven decision making.

==> discussion.tex <==
\pgfplotsset{my style/.append style={axis x line=left, axis y line=left}}
\definecolor{bblack}{rgb}{0.5, 0.5, 0.5}
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}

\begin{tikzpicture}
	\small
	\begin{axis} 
		[
		ylabel = { Quarterly real GDP (billions of Ariary)},        		           
		xtick align=center,
		ytick align=center,
		xtick pos=bottom,
		ytick pos=left,
		scale=0.85,
		legend columns=-1,
		legend style={/tikz/every even column/.append style={column sep=0.5cm}},
		legend style={at={(0.5,-0.325)},anchor=north},
		xtick={10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25}, 
		ytick={4750,5250,...,5750}, 
		xticklabels={2019Q1, 2019Q2, 2019Q3, 2019Q4, 2020Q1, 2020Q2, 2020Q3, 2020Q4, 2021Q1, 2021Q2, 2021Q3, 2021Q4, 2022Q1, 2022Q2, 2022Q3, 2022Q4},
		x tick label style={rotate=90, anchor=east},
		x tick label style={/pgf/number format/.cd,%
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		x=1cm,
		xmin=9, xmax=26,
		ymin=4500, ymax=6000]  
		
		\addplot[
		color=bblack, very thick, mark=o,
		]
		coordinates {
			(10,5169.36588724859)
			(11,5298.09950096296)
			(12,5544.56134859134)
			(13,5868.90767732018)
			(14,5535.74840734316)
			(15,4794.10222966737)
			(16,4989.91140193162)
			(17,4999.38312900457)
			(18,4719.16649272635)
			(19,5411.41790601372)
			(20,5558.165723963)
			(21,5796.63589901305)
			(22,5266.58989753453)
			(23,5429.08368221394)
			(24,5559.64351676758)
			(25,5921.88042491598)
		};
		\addlegendentry{Actual}
		
		\addplot[
		mark options={solid, color=bblue}, color=bblue, mark = diamond*, very thick, 
		]
		coordinates {
			(10,5151.92083848079)
			(11,5205.5395830996)
			(12,5452.26411182528)
			(13,5650.55029781861)
			(14,5248.56052443518)
			(15,4805.1495481521)
			(16,4941.24062082135)
			(17,5377.07123562804)
			(18,5120.55982682205)
			(19,5265.99448462916)
			(20,5437.05194315869)
			(21,5840.51022961236)
			(22,5433.08857905918)
			(23,5477.53593079435)
			(24,5580.04830422416)
			(25,5839.90141191688)
		};
		\addlegendentry{Scenario 1}
		
		\addplot[
		color=rred, mark = star, very thick,
		]
		coordinates {
			(18,5100.82566199919)
			(19,5219.49734979029)
			(20,5401.88767221788)
			(21,5639.2807557904)
			(22,5398.14943480633)
			(23,5484.83675926925)
			(24,5633.23722979437)
			(25,5852.16182679476)
		};
		\addlegendentry{Scenario 2}
		
		\addplot[
		mark options={solid, color=ggreen},color=ggreen, mark = square*, very thick
		]
		coordinates {
			(22,5432.89547601625)
			(23,5500.26011278476)
			(24,5642.57277722352)
			(25,5871.28736718424)
		};
		\addlegendentry{Scenario 3}		
		
	\end{axis}
\end{tikzpicture}

==> mape.tex <==
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{C0504D}
\definecolor{ggreen}{HTML}{9BBB59}

\begin{tikzpicture}
	\small
	\begin{axis}[
		scale=0.85,
		major x tick style = transparent,
		major y tick style = transparent,
		ybar=2*\pgflinewidth,
		bar width=5pt,
		ymajorgrids = true,
		ylabel = {Percentage (\%)},
		x = 1cm,
		x tick label style={rotate=90, anchor=east},
		symbolic x coords={2019Q1, 2019Q2, 2019Q3, 2019Q4, 2020Q1, 2020Q2, 2020Q3, 2020Q4, 2021Q1, 2021Q2, 2021Q3, 2021Q4, 2022Q1, 2022Q2, 2022Q3, 2022Q4},
		xtick = data,
		scaled y ticks = false,
		enlarge x limits=0.05,
		ymin=-5,
		xmin = 2019Q1,
		legend style={
			at={(0.5,-0.35)},
			anchor=north,
			legend columns=-1,
			/tikz/every even column/.append style={column sep=0.5cm}
		}
		]
		\addplot[
		style={bblue,fill=bblue,mark=none}
		]
		coordinates {
			(2019Q1,0.520684828437342)
			(2019Q2,-1.50698640432874)
			(2019Q3,-1.07645376890686)
			(2019Q4,-2.35565038712568)
			(2020Q1,-4.35065482117159)
			(2020Q2,-0.607822893868498)
			(2020Q3,-1.61308627790235)
			(2020Q4,8.01630821283969)
			(2021Q1,8.46182748347142)
			(2021Q2,-2.66305112825219)
			(2021Q3,-1.38649293409628)
			(2021Q4,3.3594794233708)
			(2022Q1,3.9075014495297)
			(2022Q2,1.82817523295499)
			(2022Q3,1.99999109873506)
			(2022Q4,0.517640167608604)
		};
		
		\addplot[
		style={rred,fill=rred,mark=none}
		]
		coordinates {
			(2021Q1,7.68887372840534)
			(2021Q2,-3.13935529530023)
			(2021Q3,-2.34384946320878)
			(2021Q4,-0.369002825448897)
			(2022Q1,3.17846921172003)
			(2022Q2,1.52925703741517)
			(2022Q3,2.17798929314841)
			(2022Q4,0.21501759524944)
		};
		
		\addplot[
		style={ggreen,fill=ggreen,mark=none}
		]
		coordinates {
			(2022Q1,3.09331790001902)
			(2022Q2,1.48445471338549)
			(2022Q3,1.92515700677167)
			(2022Q4,-0.02020511814595)
		};
		
		\legend{Scenario 1, Scenario 2, Scenario 3}
		
	\end{axis}
\end{tikzpicture}

==> scenario1.tex <==
\pgfplotsset{my style/.append style={axis x line=left, axis y line=left}}
\definecolor{spirodiscoball}{rgb}{0.06, 0.75, 0.99}
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{blue-violet}{rgb}{0.54, 0.17, 0.89}
\definecolor{bblack}{rgb}{0.5, 0.5, 0.5}
\definecolor{frenchrose}{rgb}{0.96, 0.29, 0.54}
\begin{tikzpicture}
	\small
	\begin{axis} 
		[ 
		ylabel = {Quarterly real GDP (billions of Ariary)},
		scale=0.85,
		legend columns=-1,
		legend style={/tikz/every even column/.append style={column sep=0.5cm}},
		legend style={at={(0.5,-0.325)},anchor=north},
		xtick={10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25}, 
		ytick={3250,4000,...,6000},
		xticklabels={2019Q1, 2019Q2, 2019Q3, 2019Q4, 2020Q1, 2020Q2, 2020Q3, 2020Q4, 2021Q1, 2021Q2, 2021Q3, 2021Q4, 2022Q1, 2022Q2, 2022Q3, 2022Q4},
		xtick align=center,
		ytick align=center,
		xtick pos=bottom,
		ytick pos=left,
		x tick label style={rotate=90, anchor=east},
		x tick label style={/pgf/number format/.cd,%
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		x=1cm,
		xmin=9, xmax=26,
		ymin=3000, ymax=6500]  
		
		\addplot[
		color=bblack, very thick, mark=o,
		]
		coordinates {
			(10,5169.36588724859)
			(11,5298.09950096296)
			(12,5544.56134859134)
			(13,5868.90767732018)
			(14,5535.74840734316)
			(15,4794.10222966737)
			(16,4989.91140193162)
			(17,4999.38312900457)
			(18,4719.16649272635)
			(19,5411.41790601372)
			(20,5558.165723963)
			(21,5796.63589901305)
			(22,5266.58989753453)
			(23,5429.08368221394)
			(24,5559.64351676758)
			(25,5921.88042491598)
		};
		\addlegendentry{Actual}
		
		\addplot[
		mark options={solid, color=asparagus}, color=asparagus, mark = diamond*, densely dashed, thick
		]
		coordinates {
			(10,5048.96497151207)
			(11,5359.32961953213)
			(12,5431.22871198545)
			(13,5535.85036459462)
			(14,5126.15851516614)
			(15,5507.65017537195)
			(16,5464.84886907848)
			(17,5801.31236307633)
			(18,5257.72755470987)
			(19,5638.53511819276)
			(20,5645.40299441381)
			(21,5865.94963308446)
			(22,5381.30046127546)
			(23,5763.0889176886)
			(24,5749.60286300396)
			(25,6040.47358029721)
		};
		\addlegendentry{AR(4)}
		
		\addplot[
		mark options={solid, color=blue-violet}, color=blue-violet, mark = square*, thick, densely dashed
		]
		coordinates {
			(10,5201.97810837391)
			(11,5206.4197645443)
			(12,5458.57253738996)
			(13,5651.02398749393)
			(14,5356.10837585171)
			(15,3359.32000135234)
			(16,3461.43068666571)
			(17,4997.68356449173)
			(18,4905.77313568732)
			(19,4665.85489277403)
			(20,5168.54443011946)
			(21,5607.55331069745)
			(22,5117.56315084452)
			(23,5375.9237285272)
			(24,5550.9830855143)
			(25,5793.85163519427)
		};
		\addlegendentry{OLS-log}
		
		\addplot[mark options={solid, color=spirodiscoball}, color=spirodiscoball, mark =10-pointed star, thick, dashed
		]
		coordinates {
			(10,5235.48092579623)
			(11,5242.85591462685)
			(12,5517.49606057464)
			(13,5801.88043954622)
			(14,5322.56344115076)
			(15,4693.64580604338)
			(16,4867.09395720601)
			(17,5437.82138423128)
			(18,5105.49416387839)
			(19,5286.32615400253)
			(20,5541.40452916133)
			(21,6141.20239012574)
			(22,5522.75545854144)
			(23,5579.86089631785)
			(24,5741.44916901832)
			(25,6035.33532754766)
		};
		\addlegendentry{OLS-RS}
		
		\addplot[
		mark options={solid, color=frenchrose}, color=frenchrose, mark = star, very thick 
		]
		coordinates {
			(10,5151.92083848079)
			(11,5205.5395830996)
			(12,5452.26411182528)
			(13,5650.55029781861)
			(14,5248.56052443518)
			(15,4805.1495481521)
			(16,4941.24062082135)
			(17,5377.07123562804)
			(18,5120.55982682205)
			(19,5265.99448462916)
			(20,5437.05194315869)
			(21,5840.51022961236)
			(22,5433.08857905918)
			(23,5477.53593079435)
			(24,5580.04830422416)
			(25,5839.90141191688)
		};
		\addlegendentry{Ensemble Model}
	\end{axis}
\end{tikzpicture}

==> scenario2.tex <==
\pgfplotsset{my style/.append style={axis x line=left, axis y line=left}}

\definecolor{spirodiscoball}{rgb}{0.06, 0.75, 0.99}
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{blue-violet}{rgb}{0.54, 0.17, 0.89}
\definecolor{bblack}{rgb}{0.5, 0.5, 0.5}
\definecolor{frenchrose}{rgb}{0.96, 0.29, 0.54}
\begin{tikzpicture}
	\small
	\begin{axis} 
		[
		xtick align=center,
		ytick align=center,
		xtick pos=bottom,
		ytick pos=left,
		ylabel = {Quarterly real GDP (billions of Ariary)},
		scale=0.85,
		legend columns=-1,
		legend style={/tikz/every even column/.append style={column sep=0.5cm}},
		legend style={at={(0.5,-0.325)},anchor=north},
		xtick={10,11,12,13,14,15,16,17,18,19,20,21}, 
		ytick={4250,5000,...,6250},
		xticklabels={2020Q1, 2020Q2, 2020Q3, 2020Q4, 2021Q1, 2021Q2, 2021Q3, 2021Q4, 2022Q1, 2022Q2, 2022Q3, 2022Q4},
		x tick label style={rotate=90, anchor=east},
		x tick label style={/pgf/number format/.cd,%
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		x=1cm,
		xmin=9, xmax=22,
		ymin=4000, ymax=6750]  
		
		\addplot[
		color=bblack, very thick,mark=o,
		]
		coordinates {
			(10,5535.74840734316)
			(11,4794.10222966737)
			(12,4989.91140193162)
			(13,4999.38312900457)
			(14,4719.16649272635)
			(15,5411.41790601372)
			(16,5558.165723963)
			(17,5796.63589901305)
			(18,5266.58989753453)
			(19,5429.08368221394)
			(20,5559.64351676758)
			(21,5921.88042491598)
		};
		\addlegendentry{Actual}
		
		\addplot[
		mark options={solid, color=asparagus},color=asparagus, mark = diamond*, densely dashed, thick
		]
		coordinates {
			(13,4999.38312900457)
			(14,5258.32476605534)
			(15,4983.82859259457)
			(16,5402.26517890979)
			(17,5657.83825571245)
			(18,5701.74265642693)
			(19,5166.49222369526)
			(20,5394.70802077455)
			(21,5462.19301034902)
		};
		\addlegendentry{AR(4)}
		%		
		\addplot[
		mark options={solid, color=blue-violet},color=blue-violet, mark = square*, thick, densely dashed
		]
		coordinates {
			(13,4999.38312900457)
			(14,5216.45329872584)
			(15,5314.24669318014)
			(16,5470.46978634529)
			(17,5758.95863599134)
			(18,5496.72937566074)
			(19,5614.31107695536)
			(20,5696.7145945681)
			(21,5871.92754657226)
		};
		\addlegendentry{OLS-log}
		%		
		\addplot[
		mark options={solid, color=spirodiscoball},color=spirodiscoball, mark =10-pointed star, thick, dashed
		]
		coordinates {
			(13,4999.38312900457)
			(14,5105.14122549294)
			(15,5261.98383845791)
			(16,5514.75766580287)
			(17,5894.84907776771)
			(18,5542.27938079752)
			(19,5598.48214517136)
			(20,5788.77420692978)
			(21,6094.12900332923)
		};
		\addlegendentry{OLS-RS}
		
		\addplot[
		mark options={solid, color=frenchrose},color=frenchrose, mark = star, very thick, 
		]
		coordinates {
			(13,4999.38312900457)
			(14,5100.82566199919)
			(15,5219.49734979029)
			(16,5401.88767221788)
			(17,5639.2807557904)
			(18,5398.14943480633)
			(19,5484.83675926925)
			(20,5633.23722979437)
			(21,5852.16182679476)
		};
		\addlegendentry{Ensemble Model}
		%		
	\end{axis}
\end{tikzpicture}

==> scenario3.tex <==
\pgfplotsset{my style/.append style={axis x line=left, axis y line=left}}
\definecolor{spirodiscoball}{rgb}{0.06, 0.75, 0.99}
\definecolor{asparagus}{rgb}{0.53, 0.66, 0.42}
\definecolor{blue-violet}{rgb}{0.54, 0.17, 0.89}
\definecolor{bblack}{rgb}{0.5, 0.5, 0.5}
\definecolor{frenchrose}{rgb}{0.96, 0.29, 0.54}
\begin{tikzpicture}
	\small
	\begin{axis} 
		[  		            
		xtick align=center,
		ytick align=center,
		xtick pos=bottom,
		ytick pos=left,
		ylabel = {Quarterly real GDP (billions of Ariary)},
		scale=0.85,
		legend columns=-1,
		legend style={/tikz/every even column/.append style={column sep=0.5cm}},
		legend style={at={(0.5,-0.325)},anchor=north},
		xtick={10,11,12,13,14,15,16,17}, 
		ytick={4250,5000,...,6250},
		xticklabels={2021Q1, 2021Q2, 2021Q3, 2021Q4, 2022Q1, 2022Q2, 2022Q3, 2022Q4},
		x tick label style={rotate=90, anchor=east},
		x tick label style={/pgf/number format/.cd,%
			scaled x ticks = false,
			set thousands separator={},
			fixed},
		x=1cm,
		xmin=9, xmax=18,
		ymin=4000, ymax=6600]  
		
		\addplot[
		color=bblack, very thick,mark=o,
		]
		coordinates {
			(10,4719.16649272635)
			(11,5411.41790601372)
			(12,5558.165723963)
			(13,5796.63589901305)
			(14,5266.58989753453)
			(15,5429.08368221394)
			(16,5559.64351676758)
			(17,5921.88042491598)
		};
		\addlegendentry{Actual}
		
		\addplot[
		mark options={solid, color=asparagus},color=asparagus, mark = diamond*, densely dashed, thick
		]
		coordinates {
			(13,5796.63589901305)
			(14,5503.44237759316)
			(15,5413.81163033866)
			(16,5443.97613379531)
			(17,5406.00076948837)
		};
		\addlegendentry{AR(4)}
		%		
		\addplot[
		mark options={solid, color=blue-violet},color=blue-violet, mark = square*, thick, densely dashed
		]
		coordinates {
			(13,5796.63589901305)
			(14,5461.26671710502)
			(15,5580.18118787998)
			(16,5659.12700011228)
			(17,5814.12552746458)
		};
		\addlegendentry{OLS-log}
		%		
		\addplot[
		mark options={solid, color=spirodiscoball},color=spirodiscoball, mark =10-pointed star, thick, dashed
		]	
		coordinates {
			(13,5796.63589901305)
			(14,5508.04940414637)
			(15,5580.84039788483)
			(16,5780.15154488002)
			(17,6095.55851040211)
		};
		\addlegendentry{OLS-RS}
		
		\addplot[
		mark options={solid, color=frenchrose},color=frenchrose, mark = star, very thick, 
		]
		coordinates {
			(13,5796.63589901305)
			(14,5432.89547601625)
			(15,5500.26011278476)
			(16,5642.57277722352)
			(17,5871.28736718424)
		};
		\addlegendentry{Ensemble Model}
		%		
	\end{axis}
\end{tikzpicture}
